Ultracool Dwarfs Observed with the Spitzer Infrared Spectrograph. II. Emergence and Sedimentation of Silicate Clouds in L Dwarfs, and Analysis of the Full M5--T9 Field Dwarf Spectroscopic Sample

We present a uniform analysis of all mid-infrared $R\approx90$ spectra of field M5--T9 dwarfs obtained with the Spitzer Infrared Spectrograph (IRS). The sample contains 113 spectra out of which 12 belong to late-M dwarfs, 69 to L dwarfs, and 32 to T dwarfs. Sixty-eight of these spectra are presented for the first time. We measure strengths of the main absorption bands in the IRS spectra, namely H$_2$O at 6.25 $\mu$m, CH$_4$ at 7.65 $\mu$m, NH$_3$ at 10.5 $\mu$m, and silicates over 8--11 $\mu$m. Water absorption is present in all spectra and strengthens with spectral type. The onset of methane and ammonia occurs at the L8 and T2.5 types, respectively, although ammonia can be detectable as early as T1.5. Silicate absorption sets in at spectral type L2, is on average the strongest in L4--L6 dwarfs, and disappears past L8. However, silicate absorption can also be absent from the spectra at any L subtype. We find a positive correlation between the silicate absorption strength and the excess (deviation from median) near-infrared colour at a given L subtype, which supports the idea that variations of silicate cloud thickness produce the observed colour scatter in L dwarfs. We also find that variable L3--L7 dwarfs are twice more likely to have above-average silicate absorption than non-variables. The ensemble of results solidifies the evidence for silicate condensate clouds in the atmospheres of L dwarfs, and for the first time observationally establishes their emergence and sedimentation between effective temperatures of $\approx$2000 K and $\approx$1300 K, respectively.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{-2pt}}lcccccccccccc@{}}
	\caption{Select properties of the 113 field M5--T9 dwarfs with detectable signal in \textit{Spitzer} IRS spectra.} \label{tab:param} \\
	\toprule
	Designation              & Short Name      & Other Name                & R.A.$_{\textrm{J2000}}$       & Decl.$_{\textrm{J2000}}$      & Discovery Ref.                          & SpT$_{\textrm{opt}}$ & Ref.                                     & SpT$_{\textrm{IR}}$ & Ref.                                    & Binary                                & Variable                               & Non-Variable                                     \\
	                         & (hhmm$\pm$ddmm) &                           & ($^\circ$)                    & ($^\circ$)                    &                                         &                      &                                          &                     &                                         &                                       &                                        &                                                  \\
	\midrule                                                                                                                                                                                                                                                                                                                                                                                                         
	\endfirsthead                                                                                                                                                                                                                                                                                                                                                                                                    
                                                                                                                                                                                                                                                                                                                                                                                                                     
	\multicolumn{13}{c}
	{{\bfseries \tablename\ \thetable{}} -- (Continued)} \\                                                                                                                                                                                                                                                                                                                                                          
	\toprule                                                                                                                                                                                                                                                                                                                                                                                                         
	Designation              & Short Name      & Other Name                & R.A.$_{\textrm{J2000}}$       & Decl.$_{\textrm{J2000}}$      & Discovery Ref.                          & SpT$_{\textrm{opt}}$ & Ref.                                     & SpT$_{\textrm{IR}}$ & Ref.                                    & Binary                                & Variable                               & Non-Variable                                     \\
	                         & (hhmm$\pm$ddmm) &                           & ($^\circ$)                    & ($^\circ$)                    &                                         &                      &                                          &                     &                                         &                                       &                                        &                                                  \\
	\midrule                                                                                                                                                                                                                                                                                                                                                                                                         
	\endhead                                                                                                                                                                                                                                                                                                                                                                                                         

	2MASS J00001354+2554180    & 0000+2554   & \nodata                   &  0.0563   & 25.9055     & \citetalias{Knapp_etal2004}              & T5                   & \citetalias{Pineda_etal2016}             & T4.5                & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \citetalias{Buenzli_etal2014}       \\
	2MASS J00043484$-$4044058  & 0004$-$4044 & GJ 1001BC, LHS 102BC      &  1.1453   & $-$40.7351  & \citetalias{EROSCollaboration1999}       & L5                   & \citetalias{Kirkpatrick_etal2001}        & L4.5                & \citetalias{Knapp_etal2004}             & \citetalias{Golimowski_etal2004b}     & \nodata                                & \citetalias{Dieterich_etal2014}     \\
	2MASS J00242463$-$0158201  & 0024$-$0158 & DY Psc, BRI 0021-0214     &  6.1026   & $-$1.9722   & \citetalias{Irwin_etal1991}              & M9.5                 & \citetalias{Kirkpatrick_etal1995}        & M9.5                & \citetalias{Geballe_etal2002}           & \nodata                               & \citetalias{Martin_etal2001}           & \nodata                             \\
	2MASS J00250365+4759191    & 0025+4759   & \nodata                   &  6.2654   & 47.9886     & \citetalias{Cruz_etal2007}               & L4                   & \citetalias{Cruz_etal2007}               & \nodata             & \nodata                                 & \citetalias{Reid_etal2006}            & \nodata                                & \nodata                             \\
	ULAS J003402.77$-$005206.7 & 0034$-$0052 & \nodata                   &  8.5116   & $-$0.8690   & \citetalias{Warren_etal2007}             & \nodata              & \nodata                                  & T9                  & \citetalias{Burningham_etal2008}        & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J00345157+0523050    & 0034+0523   & \nodata                   &  8.7144   & 5.3846      & \citetalias{Burgasser_etal2004}          & \nodata              & \nodata                                  & T6.5                & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \citetalias{Wilson_etal2014}        \\
	2MASS J00361617+1821104    & 0036+1821   & \nodata                   &  9.0671   & 18.3529     & \citetalias{Reid_etal2000}               & L3.5                 & \citetalias{Kirkpatrick_etal2000}        & L4                  & \citetalias{Knapp_etal2004}             & \citetalias{Bernat_etal2010}          & \citetalias{Metchev_etal2015}          & \nodata                             \\
	CFBDS J005910$-$011401     & 0059$-$0114 & \nodata                   &  14.7963  & $-$1.2336   & \citetalias{Delorme_etal2008}            & \nodata              & \nodata                                  & T9                  & \citetalias{Delorme_etal2008}           & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J01365662+0933473    & 0136+0933   & SIMP J013656.5+093347.3   &  24.2357  & 9.5631      & \citetalias{Artigau_etal2006}            & T2                   & \citetalias{Pineda_etal2016}             & T2.5                & \citetalias{Artigau_etal2006}           & \nodata                               & \citetalias{Artigau_etal2009}          & \nodata                             \\
	2MASS J01390120$-$1757026  & 0139$-$1757 & Gl 65, G 272-61           &  24.7557  & $-$17.9507  & \citetalias{Luyten1949}                  & M5.5                 & \citetalias{Kirkpatrick_etal1991}        & \nodata             & \nodata                                 & \citetalias{Kirkpatrick_etal1991}     & \nodata                                & \nodata                             \\
	2MASS J01443536$-$0716142  & 0144$-$0716 & \nodata                   &  26.1475  & $-$7.2706   & \citetalias{Liebert_etal2003}            & L5                   & \citetalias{Liebert_etal2003}            & L5                  & \citetalias{Marocco_etal2013}           & \nodata                               & \citetalias{Koen2013}                  & \nodata                             \\
	2MASS J02511490$-$0352459  & 0251$-$0352 & \nodata                   &  42.8157  & $-$3.8854   & \citetalias{Cruz_etal2003}               & L3                   & \citetalias{Cruz_etal2003}               & L1                  & \citetalias{Wilson_etal2003b}           & \nodata                               & \nodata                                & \citetalias{Koen2013}               \\
	2MASS J02550357$-$4700509  & 0255$-$4700 & \nodata                   &  43.7654  & $-$47.0143  & \citetalias{Martin_etal1999}             & L8                   & \citetalias{Kirkpatrick_etal2008}        & L9                  & \citetalias{Burgasser_etal2006b}        & \nodata                               & \citetalias{Morales-Calderon_etal2006} & \nodata                             \\
	2MASS J03552337+1133437    & 0355+1133   & \nodata                   &  58.8474  & 11.5622     & \citetalias{Reid_etal2006}               & L5$\gamma$           & \citetalias{Cruz_etal2009}               & L4.8                & \citetalias{BardalezGagliuffi_etal2014} & \citetalias{Bernat_etal2010}          & \citetalias{Vos_etal2022}              & \nodata                             \\
	2MASS J04151954$-$0935066  & 0415$-$0935 & \nodata                   &  63.8386  & $-$9.5835   & \citetalias{Burgasser_etal2002}          & T8                   & \citetalias{Burgasser_etal2003}          & T8                  & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \citetalias{Radigan_etal2014}       \\
	2MASS J04234858$-$0414035  & 0423$-$0414 & \nodata                   &  65.9524  & $-$4.2342   & \citetalias{Geballe_etal2002}            & L7.5                 & \citetalias{Cruz_etal2003}               & T0                  & \citetalias{Burgasser_etal2006b}        & \citetalias{Burgasser_etal2005}       & \citetalias{Kao_etal2018}              & \nodata                             \\
	2MASS J04291842$-$3123568  & 0429$-$3123 & \nodata                   &  67.3269  & $-$31.3991  & \citetalias{Cruz_etal2003}               & M7.5                 & \citetalias{Cruz_etal2003}               & \nodata             & \nodata                                 & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J04390101$-$2353083  & 0439$-$2353 & \nodata                   &  69.7542  & $-$23.8857  & \citetalias{Cruz_etal2003}               & L6.5                 & \citetalias{Cruz_etal2003}               & L6                  & \citetalias{Burgasser_etal2010b}        & \nodata                               & \nodata                                & \citetalias{Koen2013}               \\
	2MASS J04455387$-$3048204  & 0445$-$3048 & \nodata                   &  71.4746  & $-$30.8057  & \citetalias{Cruz_etal2003}               & L2                   & \citetalias{Cruz_etal2003}               & \nodata             & \nodata                                 & \nodata                               & \nodata                                & \citetalias{Koen2013}               \\
	2MASS J05012406$-$0010452  & 0501$-$0010 & \nodata                   &  75.3504  & $-$0.1793   & \citetalias{Reid_etal2008}               & L4$\gamma$           & \citetalias{Cruz_etal2009}               & L3                  & \citetalias{Allers-Liu2013}             & \nodata                               & \citetalias{Vos_etal2020}              & \nodata                             \\
	2MASS J05233822$-$1403022  & 0523$-$1403 & \nodata                   &  80.9093  & $-$14.0506  & \citetalias{Cruz_etal2003}               & L2.5                 & \citetalias{Cruz_etal2003}               & L5                  & \citetalias{Wilson_etal2003b}           & \nodata                               & \nodata                                & \citetalias{Koen2013}               \\
	2MASS J05325346+8246465    & 0532+8246   & \nodata                   &  83.2268  & 82.7792     & \citetalias{Burgasser_etal2003b}         & sdL7                 & \citetalias{Burgasser_etal2007}          & sdL                 & \citetalias{Burgasser_etal2003b}        & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J05395200$-$0059019  & 0539$-$0059 & \nodata                   &  84.9667  & $-$0.9837   & \citetalias{Fan_etal2000}                & L5                   & \citetalias{Fan_etal2000}                & L5                  & \citetalias{Knapp_etal2004}             & \nodata                               & \nodata                                & \citetalias{Koen2013}               \\
	2MASS J05591914$-$1404488  & 0559$-$1404 & \nodata                   &  89.8300  & $-$14.0803  & \citetalias{Burgasser_etal2000}          & T5                   & \citetalias{Burgasser_etal2003}          & T4.5                & \citetalias{Burgasser_etal2006b}        & \nodata                               & \citetalias{Radigan_etal2014}          & \nodata                             \\
	2MASS J06244595$-$4521548  & 0624$-$4521 & \nodata                   &  96.1914  & $-$45.3652  & \citetalias{Reid_etal2008}               & L5                   & \citetalias{Reid_etal2008}               & L6.5                & \citetalias{Schneider_etal2014}         & \nodata                               & \citetalias{Buenzli_etal2014}          & \nodata                             \\
	2MASS J07003664+3157266    & 0700+3157   & \nodata                   &  105.1530 & 31.9571     & \citetalias{Thorstensen-Kirkpatrick2003} & L3.5                 & \citetalias{Thorstensen-Kirkpatrick2003} & \nodata             & \nodata                                 & \citetalias{Reid_etal2006}            & \citetalias{Miles-Paez_etal2017b}      & \nodata                             \\
	2MASS J07271824+1710012    & 0727+1710   & \nodata                   &  111.8298 & 17.1643     & \citetalias{Burgasser_etal2002}          & T8                   & \citetalias{Burgasser_etal2003}          & T7                  & \citetalias{Burgasser_etal2006c}        & \nodata                               & \nodata                                & \citetalias{Girardin_etal2013}      \\
	2MASS J07464256+2000321    & 0746+2000   & \nodata                   &  116.6754 & 20.0087     & \citetalias{Reid_etal2000}               & L0.5                 & \citetalias{Kirkpatrick_etal2000}        & L1                  & \citetalias{Knapp_etal2004}             & \citetalias{Reid_etal2001}            & \citetalias{Harding_etal2013}          & \nodata                             \\
	2MASS J07584037+3247245    & 0758+3247   & \nodata                   &  119.6670 & 32.7886     & \citetalias{Knapp_etal2004}              & T3                   & \citetalias{Pineda_etal2016}             & T2                  & \citetalias{Burgasser_etal2006b}        & \nodata                               & \citetalias{Radigan_etal2014}          & \nodata                             \\
	2MASS J08053189+4812330    & 0805+4812   & \nodata                   &  121.3827 & 48.2091     & \citetalias{Hawley_etal2002}             & L4                   & \citetalias{Hawley_etal2002}             & L9                  & \citetalias{Knapp_etal2004}             & \citetalias{Dupuy-Liu2012}            & \nodata                                & \citetalias{Girardin_etal2013}      \\
	2MASS J08251968+2115521    & 0825+2115   & \nodata                   &  126.3317 & 21.2643     & \citetalias{Kirkpatrick_etal2000}        & L7.5                 & \citetalias{Kirkpatrick_etal2000}        & L6                  & \citetalias{Knapp_etal2004}             & \nodata                               & \citetalias{Metchev_etal2015}          & \nodata                             \\
	2MASS J08294949+2646348    & 0829+2646   & GJ 1111, LHS 248          &  127.4556 & 26.7760     & \citetalias{Boeshaar1976}                & M6.5                 & \citetalias{Kirkpatrick_etal1991}        & \nodata             & \nodata                                 & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J08300825+4828482    & 0830+4828   & \nodata                   &  127.5274 & 48.4765     & \citetalias{Geballe_etal2002}            & L8                   & \citetalias{Kirkpatrick_etal2008}        & L9                  & \citetalias{Geballe_etal2002}           & \nodata                               & \nodata                                & \nodata                             \\
	SDSS J083717.21$-$000018.0 & 0837$-$0000 & \nodata                   &  129.3215 & $-$0.0051   & \citetalias{Leggett_etal2000}            & T0                   & \citetalias{Kirkpatrick_etal2008}        & T1                  & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J08575849+5708514    & 0857+5708   & \nodata                   &  134.4937 & 57.1476     & \citetalias{Geballe_etal2002}            & L8                   & \citetalias{Kirkpatrick_etal2008}        & L8                  & \citetalias{Geballe_etal2002}           & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J09083803+5032088    & 0908+5032   & \nodata                   &  137.1584 & 50.5356     & \citetalias{Cruz_etal2003}               & L5                   & \citetalias{Cruz_etal2003}               & L9                  & \citetalias{Knapp_etal2004}             & \nodata                               & \nodata                                & \citetalias{Buenzli_etal2014}       \\
	2MASS J09111297+7401081    & 0911+7401   & \nodata                   &  137.8040 & 74.0189     & \citetalias{Reid_etal2008}               & L0                   & \citetalias{Reid_etal2008}               & \nodata             & \nodata                                 & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J09121469+1459396    & 0912+1459   & Gl 337CD, pi.01 Cnc C     &  138.0608 & 14.9946     & \citetalias{Wilson_etal2001}             & L8                   & \citetalias{Wilson_etal2001}             & T0                  & \citetalias{Burgasser_etal2006b}        & \citetalias{Burgasser_etal2005b}      & \nodata                                & \nodata                             \\
	2MASS J09201223+3517429    & 0920+3517   & \nodata                   &  140.0509 & 35.2952     & \citetalias{Kirkpatrick_etal2000}        & L6.5                 & \citetalias{Kirkpatrick_etal2000}        & T0p                 & \citetalias{Burgasser_etal2006b}        & \citetalias{Dupuy-Liu2012}            & \nodata                                & \nodata                             \\
	2MASS J09211410$-$2104446  & 0921$-$2104 & \nodata                   &  140.3088 & $-$21.0790  & \citetalias{Reid_etal2008}               & L1.5                 & \citetalias{Reid_etal2008}               & L4                  & \citetalias{Burgasser_etal2008b}        & \nodata                               & \citetalias{Koen2013}                  & \nodata                             \\
	2MASS J09293364+3429527    & 0929+3429   & \nodata                   &  142.3901 & 34.4980     & \citetalias{Kirkpatrick_etal2000}        & L8                   & \citetalias{Kirkpatrick_etal2000}        & L7.5                & \citetalias{Knapp_etal2004}             & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J09373487+2931409    & 0937+2931   & \nodata                   &  144.3985 & 29.5242     & \citetalias{Burgasser_etal2002}          & T7                   & \citetalias{Burgasser_etal2003}          & T6p                 & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \citetalias{Girardin_etal2013}      \\
	2MASS J09393548$-$2448279  & 0939$-$2448 & \nodata                   &  144.8997 & $-$24.8108  & \citetalias{Tinney_etal2005}             & T8                   & \citetalias{Pineda_etal2016}             & T8                  & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \citetalias{Radigan_etal2014}       \\
	2MASS J10130734$-$1356204  & 1013$-$1356 & \nodata                   &  153.2806 & $-$13.9393  & \citetalias{Scholz_etal2004}             & sdM9.5               & \citetalias{Scholz_etal2004}             & \nodata             & \nodata                                 & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J10170754+1308398    & 1017+1308   & \nodata                   &  154.2815 & 13.1444     & \citetalias{Cruz_etal2003}               & L2                   & \citetalias{Cruz_etal2003}               & L1                  & \citetalias{Wilson_etal2003b}           & \citetalias{Gizis_etal2003}           & \nodata                                & \nodata                             \\
	2MASS J10210969$-$0304197  & 1021$-$0304 & \nodata                   &  155.2904 & $-$3.0723   & \citetalias{Leggett_etal2000}            & T3.5                 & \citetalias{Kirkpatrick_etal2008}        & T3                  & \citetalias{Burgasser_etal2006b}        & \citetalias{Burgasser_etal2006}       & \nodata                                & \citetalias{Wilson_etal2014}        \\
	2MASS J10224821+5825453    & 1022+5825   & \nodata                   &  155.7009 & 58.4293     & \citetalias{Reid_etal2008}               & L1$\beta$            & \citetalias{Cruz_etal2009}               & L0.6                & \citetalias{BardalezGagliuffi_etal2014} & \nodata                               & \nodata                                & \nodata                             \\
	CFBDS J102841+565401       & 1028+5654   & \nodata                   &  157.1709 & 56.9005     & \citetalias{Albert_etal2011}             & \nodata              & \nodata                                  & T8.0                & \citetalias{Albert_etal2011}            & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J10365305$-$3441380  & 1036$-$3441 & \nodata                   &  159.2211 & $-$34.6940  & \citetalias{Gizis2002}                   & L6                   & \citetalias{Gizis2002}                   & L6.5                & \citetalias{Burgasser_etal2010b}        & \nodata                               & \nodata                                & \citetalias{Radigan_etal2014}       \\
	2MASS J10452400$-$0149576  & 1045$-$0149 & \nodata                   &  161.3499 & $-$1.8327   & \citetalias{Gizis2002}                   & L1                   & \citetalias{Gizis2002}                   & L2                  & \citetalias{Marocco_etal2013}           & \nodata                               & \nodata                                & \citetalias{Koen2013}               \\
	2MASS J10484281+0111580    & 1048+0111   & \nodata                   &  162.1784 & 1.1995      & \citetalias{Hawley_etal2002}             & L1                   & \citetalias{Hawley_etal2002}             & L4                  & \citetalias{Kendall_etal2004}           & \nodata                               & \citetalias{Koen2003}                  & \nodata                             \\
	2MASS J10511900+5613086    & 1051+5613   & \nodata                   &  162.8291 & 56.2191     & \citetalias{Reid_etal2008}               & L2                   & \citetalias{Reid_etal2008}               & L0.8                & \citetalias{BardalezGagliuffi_etal2014} & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J10521350+4422559    & 1052+4422   & \nodata                   &  163.0561 & 44.3822     & \citetalias{Chiu_etal2006}               & L7.5                 & \citetalias{Pineda_etal2016}             & T0.5                & \citetalias{Chiu_etal2006}              & \citetalias{Dupuy_etal2015}           & \citetalias{Girardin_etal2013}         & \nodata                             \\
	2MASS J11061197+2754225    & 1106+2754   & \nodata                   &  166.5484 & 27.9041     & \citetalias{Looper_etal2007}             & \nodata              & \nodata                                  & T2.5                & \citetalias{Looper_etal2007}            & \nodata                               & \nodata                                & \citetalias{Girardin_etal2013}      \\
	2MASS J11083081+6830169    & 1108+6830   & \nodata                   &  167.1282 & 68.5046     & \citetalias{Gizis_etal2000}              & L1e                  & \citetalias{Gizis_etal2000}              & L1.8                & \citetalias{Aller_etal2016}             & \nodata                               & \citetalias{Clarke_etal2002b}          & \nodata                             \\
	2MASS J11101001+0116130    & 1110+0116   & \nodata                   &  167.5417 & 1.2702      & \citetalias{Geballe_etal2002}            & \nodata              & \nodata                                  & T5.5                & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \citetalias{Radigan_etal2014}       \\
	2MASS J11122567+3548131    & 1112+3548   & HD 97334B, Gl 417BC       &  168.1068 & 35.8035     & \citetalias{Kirkpatrick_etal2000}        & L4.5                 & \citetalias{Kirkpatrick_etal2000}        & L4.8                & \citetalias{BardalezGagliuffi_etal2014} & \citetalias{Bouy_etal2003}            & \nodata                                & \citetalias{Bailer-Jones-Lamm2003}  \\
	2MASS J11145133$-$2618235  & 1114$-$2618 & \nodata                   &  168.7031 & $-$26.3078  & \citetalias{Tinney_etal2005}             & T8                   & \citetalias{Pineda_etal2016}             & T7.5                & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \citetalias{Radigan_etal2014}       \\
	2MASS J11263991$-$5003550  & 1126$-$5003 & \nodata                   &  171.6658 & $-$50.0652  & \citetalias{Folkes_etal2007}             & L4.5                 & \citetalias{Burgasser_etal2008b}         & L6.5p               & \citetalias{Burgasser_etal2008b}        & \nodata                               & \citetalias{Metchev_etal2015}          & \nodata                             \\
	2MASS J11555389+0559577    & 1155+0559   & \nodata                   &  178.9727 & 5.9991      & \citetalias{Knapp_etal2004}              & \nodata              & \nodata                                  & L7.5                & \citetalias{Knapp_etal2004}             & \nodata                               & \nodata                                & \citetalias{Radigan_etal2014}       \\
	2MASS J12074717+0244249    & 1207+0244   & \nodata                   &  181.9444 & 2.7408      & \citetalias{Hawley_etal2002}             & L8                   & \citetalias{Hawley_etal2002}             & T0                  & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \citetalias{Radigan_etal2014}       \\
	2MASS J12130336$-$0432437  & 1213$-$0432 & \nodata                   &  183.2639 & $-$4.5455   & \citetalias{Cruz_etal2003}               & L5                   & \citetalias{Cruz_etal2003}               & L4.2                & \citetalias{BardalezGagliuffi_etal2014} & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J12171110$-$0311131  & 1217$-$0311 & \nodata                   &  184.2958 & $-$3.1869   & \citetalias{Burgasser_etal1999}          & T7                   & \citetalias{Burgasser_etal2003}          & T7.5                & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \citetalias{Radigan_etal2014}       \\
	2MASS J12255432$-$2739466  & 1225$-$2739 & \nodata                   &  186.4767 & $-$27.6637  & \citetalias{Burgasser_etal1999}          & T6                   & \citetalias{Burgasser_etal2003}          & T6                  & \citetalias{Burgasser_etal2006b}        & \citetalias{Burgasser_etal2003d}      & \nodata                                & \citetalias{Wilson_etal2014}        \\
	2MASS J12373919+6526148    & 1237+6526   & \nodata                   &  189.4056 & 65.4356     & \citetalias{Burgasser_etal1999}          & T7                   & \citetalias{Burgasser_etal2003}          & T6.5                & \citetalias{Burgasser_etal2006b}        & \nodata                               & \citetalias{Kao_etal2018}              & \nodata                             \\
	2MASS J12392727+5515371    & 1239+5515   & \nodata                   &  189.8637 & 55.2603     & \citetalias{Kirkpatrick_etal2000}        & L5                   & \citetalias{Kirkpatrick_etal2000}        & L5                  & \citetalias{Schneider_etal2014}         & \citetalias{Gizis_etal2003}           & \nodata                                & \nodata                             \\
	2MASS J12545393$-$0122474  & 1254$-$0122 & \nodata                   &  193.7246 & $-$1.3798   & \citetalias{Leggett_etal2000}            & T2                   & \citetalias{Burgasser_etal2003}          & T2                  & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \citetalias{Girardin_etal2013}      \\
	2MASS J13054019$-$2541059  & 1305$-$2541 & Kelu-1, Kelu-1AB          &  196.4174 & $-$25.6850  & \citetalias{Ruiz_etal1997}               & L2                   & \citetalias{Kirkpatrick_etal1999}        & L0.5p               & \citetalias{Stumpf_etal2008}            & \citetalias{Liu-Leggett2005}          & \citetalias{Clarke_etal2002}           & \nodata                             \\
	2MASS J13314894$-$0116500  & 1331$-$0116 & \nodata                   &  202.9539 & $-$1.2809   & \citetalias{Hawley_etal2002}             & L6                   & \citetalias{Hawley_etal2002}             & L6                  & \citetalias{Marocco_etal2015}           & \nodata                               & \nodata                                & \nodata                             \\
	ULAS J133553.45+113005.2   & 1335+1130   & \nodata                   &  203.9725 & 11.5013     & \citetalias{Burningham_etal2008}         & \nodata              & \nodata                                  & T9                  & \citetalias{Burningham_etal2008}        & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J14252798$-$3650229  & 1425$-$3650 & \nodata                   &  216.3666 & $-$36.8398  & \citetalias{Kendall_etal2004}            & L3                   & \citetalias{Reid_etal2008}               & L4$\gamma$          & \citetalias{Gagne_etal2015}             & \nodata                               & \citetalias{Radigan_etal2014}          & \nodata                             \\
	2MASS J14390030+1839385    & 1439+1839   & LHS 377                   &  219.7512 & 18.6608     & \citetalias{Leggett_etal1996}            & sdM7                 & \citetalias{Gizis1997}                   & \nodata             & \nodata                                 & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J14392836+1929149    & 1439+1929   & \nodata                   &  219.8634 & 19.4889     & \citetalias{Kirkpatrick_etal1999}        & L1                   & \citetalias{Kirkpatrick_etal1999}        & L1                  & \citetalias{Schneider_etal2014}         & \nodata                               & \nodata                                & \citetalias{Bailer-Jones-Mundt2001} \\
	2MASS J14413716$-$0945590  & 1441$-$0945 & \nodata                   &  220.4049 & $-$9.7664   & \citetalias{Martin_etal1999}             & L0.5                 & \citetalias{Kirkpatrick_etal2008}        & L0.4                & \citetalias{BardalezGagliuffi_etal2014} & \citetalias{Bouy_etal2003}            & \citetalias{Bailer-Jones2004}          & \nodata                             \\
	2MASS J14482563+1031590    & 1448+1031   & \nodata                   &  222.1068 & 10.5331     & \citetalias{Wilson_etal2003b}            & L4                   & \citetalias{Reid_etal2008}               & L5.5                & \citetalias{Schneider_etal2014}         & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J14563831$-$2809473  & 1456$-$2809 & LHS 3003, LP 914-54       &  224.1594 & $-$28.1635  & \citetalias{Bessell1991}                 & M7                   & \citetalias{Kirkpatrick_etal1995}        & M7                  & \citetalias{Geballe_etal2002}           & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J14571496$-$2121477  & 1457$-$2121 & Gl 570D                   &  224.3160 & $-$21.3689  & \citetalias{Burgasser_etal2000b}         & T7                   & \citetalias{Burgasser_etal2003}          & T7.5                & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \citetalias{Koen_etal2004}          \\
	2MASS J15031961+2525196    & 1503+2525   & \nodata                   &  225.8317 & 25.4222     & \citetalias{Burgasser_etal2003c}         & T6                   & \citetalias{Burgasser_etal2003}          & T5                  & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \citetalias{Girardin_etal2013}      \\
	2MASS J15065441+1321060    & 1506+1321   & \nodata                   &  226.7264 & 13.3517     & \citetalias{Gizis_etal2000}              & L3                   & \citetalias{Gizis_etal2000}              & L3                  & \citetalias{Schneider_etal2014}         & \nodata                               & \nodata                                & \citetalias{Gelino_etal2002}        \\
	2MASS J15074769$-$1627386  & 1507$-$1627 & \nodata                   &  226.9486 & $-$16.4611  & \citetalias{Reid_etal2000}               & L5                   & \citetalias{Kirkpatrick_etal2000}        & L5.5                & \citetalias{Knapp_etal2004}             & \nodata                               & \citetalias{Metchev_etal2015}          & \nodata                             \\
	2MASS J15150083+4847416    & 1515+4847   & \nodata                   &  228.7474 & 48.8011     & \citetalias{Wilson_etal2003b}            & L6                   & \citetalias{Cruz_etal2007}               & L6.5                & \citetalias{Cruz_etal2003}              & \nodata                               & \nodata                                & \citetalias{Buenzli_etal2014}       \\
	2MASS J15164306+3053443    & 1516+3053   & \nodata                   &  229.1791 & 30.8957     & \citetalias{Chiu_etal2006}               & \nodata              & \nodata                                  & T0.5                & \citetalias{Chiu_etal2006}              & \nodata                               & \citetalias{Metchev_etal2015}          & \nodata                             \\
	2MASS J15203974+3546210    & 1520+3546   & \nodata                   &  230.1673 & 35.7709     & \citetalias{Chiu_etal2006}               & \nodata              & \nodata                                  & T0                  & \citetalias{Chiu_etal2006}              & \nodata                               & \nodata                                & \citetalias{Metchev_etal2015}       \\
	2MASS J15232263+3014562    & 1523+3014   & Gl 584C, eta CrB C        &  230.8443 & 30.2489     & \citetalias{Kirkpatrick_etal2000}        & L8                   & \citetalias{Kirkpatrick_etal2000}        & L8                  & \citetalias{Geballe_etal2002}           & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J15261405+2043414    & 1526+2043   & \nodata                   &  231.5584 & 20.7279     & \citetalias{Kirkpatrick_etal2000}        & L7                   & \citetalias{Kirkpatrick_etal2000}        & L5                  & \citetalias{Schneider_etal2014}         & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J16102900$-$0040530  & 1610$-$0040 & \nodata                   &  242.6206 & $-$0.6816   & \citetalias{Lepine_etal2003}             & sdL                  & \citetalias{Lepine_etal2003}             & sdM7                & \citetalias{Burgasser_etal2007}         & \citetalias{Dahn_etal2008}            & \nodata                                & \citetalias{Koen2013}               \\
	2MASS J16154416+3559005    & 1615+3559   & \nodata                   &  243.9340 & 35.9832     & \citetalias{Kirkpatrick_etal2000}        & L3                   & \citetalias{Kirkpatrick_etal2000}        & L3.6                & \citetalias{BardalezGagliuffi_etal2014} & \nodata                               & \citetalias{Bailer-Jones2004}          & \nodata                             \\
	2MASS J16241436+0029158    & 1624+0029   & \nodata                   &  246.0597 & 0.4877      & \citetalias{Strauss_etal1999}            & T6                   & \citetalias{Pineda_etal2016}             & T6                  & \citetalias{Burgasser_etal2006b}        & \nodata                               & \citetalias{Buenzli_etal2014}          & \nodata                             \\
	2MASS J16262034+3925190    & 1626+3925   & \nodata                   &  246.5839 & 39.4221     & \citetalias{Burgasser2004c}              & sdL4                 & \citetalias{Burgasser_etal2007}          & sdL                 & \citetalias{Burgasser2004c}             & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J16580380+7027015    & 1658+7027   & \nodata                   &  254.5158 & 70.4505     & \citetalias{Gizis_etal2000}              & L1                   & \citetalias{Gizis_etal2000}              & \nodata             & \nodata                                 & \nodata                               & \citetalias{Gelino_etal2002}           & \nodata                             \\
	2MASS J17072343$-$0558249  & 1707$-$0558 & \nodata                   &  256.8476 & $-$5.9737   & \citetalias{Gizis2002}                   & M9                   & \citetalias{Gizis2002}                   & M9                  & \citetalias{McElwain-Burgasser2006}     & \citetalias{Reid_etal2006}            & \nodata                                & \nodata                             \\
	2MASS J17210390+3344160    & 1721+3344   & \nodata                   &  260.2651 & 33.7380     & \citetalias{Cruz_etal2003}               & L3                   & \citetalias{Cruz_etal2003}               & L5                  & \citetalias{Burgasser_etal2008b}        & \nodata                               & \citetalias{Metchev_etal2015}          & \nodata                             \\
	2MASS J17281150+3948593    & 1728+3948   & \nodata                   &  262.0479 & 39.8165     & \citetalias{Kirkpatrick_etal2000}        & L7                   & \citetalias{Kirkpatrick_etal2000}        & L6.5                & \citetalias{Schneider_etal2014}         & \citetalias{Gizis_etal2003}           & \nodata                                & \nodata                             \\
	2MASS J17312974+2721233    & 1731+2721   & \nodata                   &  262.8739 & 27.3565     & \citetalias{Reid_etal2008}               & L0                   & \citetalias{Reid_etal2008}               & L0                  & \citetalias{Allers-Liu2013}             & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J17534518$-$6559559  & 1753$-$6559 & \nodata                   &  268.4383 & $-$65.9988  & \citetalias{Reid_etal2008}               & L4                   & \citetalias{Reid_etal2008}               & L4                  & \citetalias{Marocco_etal2013}           & \nodata                               & \citetalias{Metchev_etal2015}          & \nodata                             \\
	2MASS J18071593+5015316    & 1807+5015   & \nodata                   &  271.8164 & 50.2588     & \citetalias{Cruz_etal2003}               & L1.5                 & \citetalias{Cruz_etal2003}               & L1                  & \citetalias{Wilson_etal2003b}           & \nodata                               & \citetalias{Miles-Paez_etal2017b}      & \nodata                             \\
	2MASS J18212815+1414010    & 1821+1414   & \nodata                   &  275.3673 & 14.2336     & \citetalias{Looper_etal2008b}            & L4.5                 & \citetalias{Looper_etal2008b}            & L5p                 & \citetalias{Kirkpatrick_etal2010}       & \nodata                               & \citetalias{Metchev_etal2015}          & \nodata                             \\
	2MASS J18284076+1229207    & 1828+1229   & \nodata                   &  277.1698 & 12.4891     & \citetalias{Kirkpatrick_etal2010}        & M8p                  & \citetalias{Kirkpatrick_etal2010}        & M7.5p               & \citetalias{Kirkpatrick_etal2010}       & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J19165762+0509021    & 1916+0509   & Gl 752B, VB 10            &  289.2401 & 5.1506      & \citetalias{vanBiesbroeck1961}           & M8                   & \citetalias{Henry-Kirkpatrick1990}       & M8                  & \citetalias{BardalezGagliuffi_etal2014} & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J19360187$-$5502322  & 1936$-$5502 & \nodata                   &  294.0079 & $-$55.0423  & \citetalias{Reid_etal2008}               & L5                   & \citetalias{Reid_etal2008}               & L4                  & \citetalias{Marocco_etal2013}           & \citetalias{Pope_etal2013}            & \nodata                                & \citetalias{Koen2013}               \\
	2MASS J20575409$-$0252302  & 2057$-$0252 & \nodata                   &  314.4754 & $-$2.8751   & \citetalias{Cruz_etal2003}               & L1.5                 & \citetalias{Cruz_etal2003}               & L1.5                & \citetalias{Kendall_etal2004}           & \nodata                               & \citetalias{Koen2013}                  & \nodata                             \\
	2MASS J21321145+1341584    & 2132+1341   & \nodata                   &  323.0477 & 13.6995     & \citetalias{Cruz_etal2007}               & L6                   & \citetalias{Cruz_etal2007}               & L6                  & \citetalias{Schneider_etal2014}         & \citetalias{Siegler_etal2007}         & \nodata                                & \nodata                             \\
	2MASS J21392676+0220226    & 2139+0220   & \nodata                   &  324.8629 & 2.3400      & \citetalias{Reid_etal2008}               & T2                   & \citetalias{Pineda_etal2016}             & T1.5                & \citetalias{Burgasser_etal2006b}        & \nodata                               & \citetalias{Radigan_etal2012}          & \nodata                             \\
	2MASS J21442847+1446077    & 2144+1446   & HN Peg B                  &  326.1188 & 14.7688     & \citetalias{Luhman_etal2007}             & \nodata              & \nodata                                  & T2.5                & \citetalias{Luhman_etal2007}            & \nodata                               & \citetalias{Zhou_etal2018}             & \nodata                             \\
	ULAS J214638.83$-$001038.7 & 2146$-$0010 & Wolf 940 B                &  326.6628 & $-$0.1776   & \citetalias{Burningham_etal2009}         & \nodata              & \nodata                                  & T8.5                & \citetalias{Burningham_etal2009}        & \nodata                               & \nodata                                & \nodata                             \\
	2MASS J21481633+4003594    & 2148+4003   & \nodata                   &  327.0679 & 40.0665     & \citetalias{Looper_etal2008b}            & L6                   & \citetalias{Looper_etal2008b}            & L6.5p               & \citetalias{Kirkpatrick_etal2010}       & \nodata                               & \citetalias{Metchev_etal2015}          & \nodata                             \\
	2MASS J21522609+0937575    & 2152+0937   & \nodata                   &  328.1087 & 9.6326      & \citetalias{Reid_etal2006}               & L6                   & \citetalias{Reid_etal2008}               & \nodata             & \nodata                                 & \citetalias{Reid_etal2006}            & \nodata                                & \nodata                             \\
	2MASS J22041052$-$5646577  & 2204$-$5646 & eps Ind B, eps Indi Ba/Bb &  331.0656 & $-$56.7901  & \citetalias{Scholz_etal2003}             & \nodata              & \nodata                                  & T6                  & \citetalias{Burgasser_etal2006b}        & \citetalias{McCaughrean_etal2004}     & \citetalias{Koen2003}                  & \nodata                             \\
	2MASS J22244381$-$0158521  & 2224$-$0158 & \nodata                   &  336.1827 & $-$1.9815   & \citetalias{Kirkpatrick_etal2000}        & L4.5                 & \citetalias{Kirkpatrick_etal2000}        & L3.5                & \citetalias{Knapp_etal2004}             & \nodata                               & \nodata                                & \citetalias{Koen2013}               \\
	2MASS J22383372$-$1517573  & 2238$-$1517 & Gl 866, L789-6            &  339.6408 & $-$15.3008  & \citetalias{Leinert_etal1986}            & M5                   & \citetalias{Kirkpatrick_etal1991}        & \nodata             & \nodata                                 & \citetalias{Leinert_etal1986}         & \nodata                                & \nodata                             \\
	2MASS J22443167+2043433    & 2244+2043   & \nodata                   &  341.1322 & 20.7285     & \citetalias{Dahn_etal2002}               & L6.5                 & \citetalias{Kirkpatrick_etal2008}        & L7.5                & \citetalias{Knapp_etal2004}             & \nodata                               & \citetalias{Vos_etal2018}              & \nodata                             \\
	2MASS J22541892+3123498    & 2254+3123   & \nodata                   &  343.5788 & 31.3972     & \citetalias{Burgasser_etal2002}          & T5                   & \citetalias{Pineda_etal2016}             & T4                  & \citetalias{Burgasser_etal2006b}        & \nodata                               & \nodata                                & \citetalias{Radigan_etal2014}       \\
	2MASS J23515044$-$2537367  & 2351$-$2537 & \nodata                   &  357.9603 & $-$25.6269  & \citetalias{Pokorny_etal2004}            & M9                   & \citetalias{Lodieu_etal2005}             & M8                  & \citetalias{Burgasser_etal2008c}        & \citetalias{Bartlett_etal2017}        & \citetalias{Koen2013}                  & \nodata                             \\
	\bottomrule
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{\extracolsep{-8pt}}clllccccllcccc@{}}
	\caption{Log of the \textit{Spitzer} IRS observations of the 113 field M5--T9 dwarfs with detectable signal.} \label{tab:log} \\
	\toprule
	Dwarf           & Prog. ID & AOR KEY            & Modules       & \multicolumn{4}{c}{Exposure Time} & Obs. Date              & PI                  & \multicolumn{2}{c}{S/N at} & Publication             \\
	\cline{5-8}    
	\cline{11-12}    
	                &          &                    &               & SL2     & SL1 & LL2     & LL1     &                        &                     & 6 $\micron$ & 12 $\micron$ & Reference$^1$  \\
	(hhmm$\pm$ddmm) &          &                    &               & \multicolumn{4}{c}{(min)}         & (UT; YYYY/MM/DD)       &                     &             &              &                         \\
	\midrule
	\endfirsthead

	\multicolumn{14}{c}
	{{\bfseries \tablename\ \thetable{}} -- (Continued)} \\
	\toprule
	Dwarf           & Prog. ID & AOR KEY            & Modules       & \multicolumn{4}{c}{Exposure Time} & Obs. Date              & PI                  & \multicolumn{2}{c}{S/N at} & Publication             \\
	\cline{5-8}    
	\cline{11-12}    
	                &          &                    &               & SL2     & SL1 & LL2     & LL1     &                        &                     & 6 $\micron$ & 12 $\micron$ & Reference$^1$  \\
	(hhmm$\pm$ddmm) &          &                    &               & \multicolumn{4}{c}{(min)}         & (UT; YYYY/MM/DD)       &                     &             &              &                         \\
	\midrule
	\endhead

	0000+2554          & 20514    & 14796032, 14796288                     & SL2,SL1         & 144        & 200      & \nodata   & \nodata & 2005-12-18, 2006-01-25             & Golimowski, David A.         &  15         & 11     & \citetalias{Stephens_etal2009}            \\
	0004$-$4044        & 50367    & 26090752                               & SL2,SL1         & 2          & 3        & \nodata   & \nodata & 2009-01-15                         & Cushing, Michael C.          &  14         & 4      & Suar22                                    \\
	0024$-$0158        & 29       & 3877632                                & SL2,SL1,LL2     & 2          & 4        & 36        & \nodata & 2004-01-04                         & Houck, James R.              &  26         & 9      & \citetalias{Cushing_etal2006}             \\
	0025+4759          & 50367    & 26090496                               & SL2,SL1         & 16         & 30       & \nodata   & \nodata & 2009-03-07                         & Cushing, Michael C.          &  20         & 7      & \citetalias{Filippazzo_etal2015}, Suar22  \\
	0034$-$0052        & 40419    & 21830400, 21830656                     & SL1             & \nodata    & 512      & \nodata   & \nodata & 2008-01-15                         & Leggett, Sandy K.            &  \nodata    & 9      & \citetalias{Leggett_etal2009}             \\
	0034+0523          & 20544    & 14825728                               & SL2,SL1         & 120        & 120      & \nodata   & \nodata & 2006-01-19                         & Burgasser, Adam J.           &  9          & 12     & Suar22                                    \\
	0036+1821          & 51       & 4188672                                & SL2,SL1,LL2,LL1 & 8          & 8        & 8         & 16      & 2004-01-06                         & Houck, James R.              &  37         & 11     & \citetalias{Cushing_etal2006}             \\
	0059$-$0114        & 50667    & 26685440                               & SL1             & \nodata    & 238      & \nodata   & \nodata & 2009-01-13                         & Albert, Loic                 &  \nodata    & 13     & Suar22                                    \\
	0136+0933          & 40076    & 21967104                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2008-09-01                         & Mainzer, Amanda K.           &  24         & 11     & Suar22                                    \\
	0139$-$1757        & 29       & 3878400                                & SL2,SL1,LL2,LL1 & 0.4        & 0.4      & 0.4       & 0.4     & 2005-07-10                         & Houck, James R.              &  186        & 114    & \citetalias{Cushing_etal2006}, Suar22     \\
	0144$-$0716        & 3136     & 10363136                               & SL2,SL1         & 12         & 12       & \nodata   & \nodata & 2005-01-15                         & Cruz, Kelle                  &  24         & 5      & Suar22                                    \\
	0251$-$0352        & 3136     & 10364160                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-01-14                         & Cruz, Kelle                  &  25         & 5      & Suar22                                    \\
	0255$-$4700        & 51       & 4192000                                & SL2,SL1,LL2,LL1 & 8          & 8        & 8         & 16      & 2004-01-07                         & Houck, James R.              &  54         & 35     & \citetalias{Roellig_etal2004}             \\
	0355+1133          & 50059    & 25365504                               & SL2,SL1         & 48         & 48       & \nodata   & \nodata & 2008-10-10                         & Burgasser, Adam J.           &  142        & 40     & \citetalias{Filippazzo_etal2015}, Suar22  \\
	0415$-$0935        & 3431     & 10975232, 10975488, 12238080, 12238848 & SL2,SL1         & 288        & 288      & \nodata   & \nodata & 2005-09-06, 2005-09-07, 2005-09-12 & Leggett, Sandy K.            &  18         & 44     & \citetalias{Saumon_etal2007}              \\
	0423$-$0414        & 51       & 4195584, 12495360                      & SL2,SL1,LL2,LL1 & 24         & 32       & 8         & 16      & 2004-02-06, 2005-09-12             & Houck, James R.              &  30         & 14     & \citetalias{Cushing_etal2006}             \\
	0429$-$3123        & 3136     & 10364928                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-02-10                         & Cruz, Kelle                  &  73         & 26     & Suar22                                    \\
	0439$-$2353        & 3136     & 10365184                               & SL2,SL1         & 14         & 14       & \nodata   & \nodata & 2005-02-18                         & Cruz, Kelle                  &  20         & 8      & \citetalias{Filippazzo_etal2015}, Suar22  \\
	0445$-$3048        & 3136     & 10365440                               & SL2,SL1         & 12         & 12       & \nodata   & \nodata & 2005-03-14                         & Cruz, Kelle                  &  20         & 8      & \citetalias{Filippazzo_etal2015}, Suar22  \\
	0501$-$0010        & 50059    & 25363968                               & SL2,SL1         & 62         & 64       & \nodata   & \nodata & 2008-11-12                         & Burgasser, Adam J.           &  43         & 9      & \citetalias{Filippazzo_etal2015}          \\
	0523$-$1403        & 3136     & 10365696                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-03-12                         & Cruz, Kelle                  &  26         & 7      & \citetalias{Filippazzo_etal2015}, Suar22  \\
	0532+8246          & 51       & 12497408                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-03-23                         & Houck, James R.              &  6          & 1      & Suar22                                    \\
	0539$-$0059        & 51       & 4190720                                & SL2,SL1,LL2,LL1 & 16         & 16       & 8         & 8       & 2004-03-23                         & Houck, James R.              &  28         & 8      & \citetalias{Cushing_etal2006}, Suar22     \\
	0559$-$1404        & 51       & 4183296, 4183040                       & SL2,SL1,LL2,LL1 & 32         & 32       & 8         & 16      & 2004-03-23, 2005-03-17             & Houck, James R.              &  17         & 13     & \citetalias{Cushing_etal2006}             \\
	0624$-$4521        & 3136     & 10365952                               & SL2,SL1         & 14         & 14       & \nodata   & \nodata & 2005-03-20                         & Cruz, Kelle                  &  28         & 12     & \citetalias{Filippazzo_etal2015}, Suar22  \\
	0700+3157          & 3136     & 10366208                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-04-21                         & Cruz, Kelle                  &  32         & 8      & \citetalias{Filippazzo_etal2015}, Suar22  \\
	0727+1710          & 20544    & 14825472                               & SL2,SL1         & 120        & 120      & \nodata   & \nodata & 2006-04-18                         & Burgasser, Adam J.           &  11         & 13     & Suar22                                    \\
	0746+2000          & 51       & 4186624                                & SL2,SL1,LL2,LL1 & 16         & 16       & 4         & 4       & 2004-03-27                         & Houck, James R.              &  60         & 32     & \citetalias{Cushing_etal2006}, Suar22     \\
	0758+3247          & 3431     & 10978304                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2004-10-24                         & Leggett, Sandy K.            &  21         & 12     & \citetalias{Stephens_etal2009}            \\
	0805+4812          & 3431     & 10979328                               & SL2,SL1         & 16         & 72       & \nodata   & \nodata & 2004-10-23                         & Leggett, Sandy K.            &  14         & 9      & \citetalias{Stephens_etal2009}            \\
	0825+2115          & 51       & 4191232, 12497152                      & SL2,SL1,LL2,LL1 & 32         & 32       & 4         & 4       & 2004-04-20, 2005-11-15             & Houck, James R.              &  28         & 8      & \citetalias{Cushing_etal2006}             \\
	0829+2646          & 29       & 3876096                                & SL2,SL1         & 0.4        & 0.4      & \nodata   & \nodata & 2004-04-20                         & Houck, James R.              &  64         & 26     & \citetalias{Cushing_etal2006}             \\
	0830+4828          & 3136     & 13375744                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-03-24                         & Cruz, Kelle                  &  3          & 2      & Suar22                                    \\
	0837$-$0000        & 51       & 4183552, 12495616                      & SL2,SL1         & 32         & 32       & \nodata   & \nodata & 2004-04-13, 2005-04-23             & Houck, James R.              &  2          & 2      & Suar22                                    \\
	0857+5708          & 3431     & 10979584                               & SL2,SL1         & 8          & 8        & \nodata   & \nodata & 2004-10-23                         & Leggett, Sandy K.            &  20         & 7      & \citetalias{Stephens_etal2009}            \\
	0908+5032          & 3431     & 10978816                               & SL2,SL1         & 8          & 16       & \nodata   & \nodata & 2004-10-23                         & Leggett, Sandy K.            &  20         & 8      & \citetalias{Stephens_etal2009}            \\
	0911+7401          & 3136     & 10367488                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-03-13                         & Cruz, Kelle                  &  6          & 2      & Suar22                                    \\
	0912+1459          & 51       & 12494080                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-04-23                         & Houck, James R.              &  19         & 8      & \citetalias{Cushing_etal2006}             \\
	0920+3517          & 51       & 4190976                                & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2004-04-19                         & Houck, James R.              &  12         & 4      & Suar22                                    \\
	0921$-$2104        & 3136     & 10368000                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-05-31                         & Cruz, Kelle                  &  24         & 7      & Suar22                                    \\
	0929+3429          & 51       & 4195072                                & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2004-04-19                         & Houck, James R.              &  8          & 2      & \citetalias{Cushing_etal2006}, Suar22     \\
	0937+2931          & 51       & 4195328, 12494848                      & SL2,SL1         & 32         & 32       & \nodata   & \nodata & 2004-04-18, 2005-11-17             & Houck, James R.              &  18         & 17     & \citetalias{Cushing_etal2006}             \\
	0939$-$2448        & 20544    & 14824704                               & SL2,SL1         & 120        & 120      & \nodata   & \nodata & 2006-05-24                         & Burgasser, Adam J.           &  11         & 45     & \citetalias{Burgasser_etal2008}           \\
	1013$-$1356        & 251      & 12435200                               & SL2,SL1         & 64         & 72       & \nodata   & \nodata & 2005-06-07                         & Burgasser, Adam J.           &  10         & 1      & Suar22                                    \\
	1017+1308          & 50367    & 26087680                               & SL2,SL1         & 14         & 54       & \nodata   & \nodata & 2009-01-19                         & Cushing, Michael C.          &  10         & 5      & \citetalias{Filippazzo_etal2015}, Suar22  \\
	1021$-$0304        & 51       & 4183808, 12497920                      & SL2,SL1         & 32         & 32       & \nodata   & \nodata & 2004-05-13, 2005-06-07             & Houck, James R.              &  5          & 4      & \citetalias{Cushing_etal2006}, Suar22     \\
	1022+5825          & 3136     & 10368512                               & SL2,SL1         & 12         & 12       & \nodata   & \nodata & 2005-04-16                         & Cruz, Kelle                  &  4          & 1      & Suar22                                    \\
	1028+5654          & 50667    & 26685952                               & SL1             & \nodata    & 200      & \nodata   & \nodata & 2008-12-05                         & Albert, Loic                 &  \nodata    & 3      & Suar22                                    \\
	1036$-$3441        & 51       & 12494592                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2006-01-23                         & Houck, James R.              &  25         & 12     & \citetalias{Filippazzo_etal2015}, Suar22  \\
	1045$-$0149        & 3136     & 10368768                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-05-23                         & Cruz, Kelle                  &  19         & 4      & Suar22                                    \\
	1048+0111          & 3136     & 10369024                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-05-23                         & Cruz, Kelle                  &  21         & 5      & Suar22                                    \\
	1051+5613          & 3136     & 10369280                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-04-16                         & Cruz, Kelle                  &  20         & 5      & Suar22                                    \\
	1052+4422          & 20514    & 15492864                               & SL2,SL1         & 64         & 200      & \nodata   & \nodata & 2006-05-23                         & Golimowski, David A.         &  16         & 12     & \citetalias{Stephens_etal2009}            \\
	1106+2754          & 24       & 16201728                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-12-15                         & Roellig, Thomas              &  24         & 11     & \citetalias{Kirkpatrick_etal2010}, Suar22 \\
	1108+6830          & 51       & 4187648                                & SL2,SL1,LL2,LL1 & 16         & 16       & 4         & 4       & 2004-04-18                         & Houck, James R.              &  60         & 16     & \citetalias{Cushing_etal2006}, Suar22     \\
	1110+0116          & 3431     & 10976768, 10977024, 12237568           & SL2,SL1         & 144        & 288      & \nodata   & \nodata & 2005-05-23, 2005-01-15             & Leggett, Sandy K.            &  8          & 11     & \citetalias{Stephens_etal2009}            \\
	1112+3548          & 50367    & 26088192                               & SL2,SL1         & 12         & 22       & \nodata   & \nodata & 2009-01-19                         & Cushing, Michael C.          &  18         & 5      & Suar22                                    \\
	1114$-$2618        & 20544    & 14825216                               & SL2,SL1         & 120        & 120      & \nodata   & \nodata & 2006-02-01                         & Burgasser, Adam J.           &  11         & 23     & Suar22                                    \\
	1126$-$5003        & 50059    & 25361409                               & SL2,SL1         & 64         & 64       & \nodata   & \nodata & 2009-04-05                         & Burgasser, Adam J.           &  39         & 12     & Suar22                                    \\
	1155+0559          & 20514    & 14793216                               & SL2,SL1         & 32         & 96       & \nodata   & \nodata & 2006-01-26                         & Golimowski, David A.         &  9          & 9      & \citetalias{Stephens_etal2009}            \\
	1207+0244          & 3431     & 12237824, 12238336                     & SL2,SL1         & 64         & 128      & \nodata   & \nodata & 2005-06-06, 2005-06-03             & Leggett, Sandy K.            &  19         & 14     & \citetalias{Stephens_etal2009}            \\
	1213$-$0432        & 3136     & 10370048                               & SL2,SL1         & 14         & 14       & \nodata   & \nodata & 2005-06-06                         & Cruz, Kelle                  &  16         & 3      & Suar22                                    \\
	1217$-$0311        & 51       & 4184320                                & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-01-03                         & Houck, James R.              &  3          & 3      & \citetalias{Cushing_etal2006}, Suar22     \\
	1225$-$2739        & 51       & 12496128                               & SL2,SL1,LL2     & 16         & 16       & 32        & \nodata & 2005-06-30                         & Houck, James R.              &  6          & 7      & \citetalias{Cushing_etal2006}, Suar22     \\
	1237+6526          & 51       & 4184832                                & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2004-03-03                         & Houck, James R.              &  4          & 3      & \citetalias{Cushing_etal2006}, Suar22     \\
	1239+5515          & 51       & 4194304                                & SL2,SL1,LL2,LL1 & 16         & 16       & 4         & 4       & 2004-04-18                         & Houck, James R.              &  27         & 9      & \citetalias{Cushing_etal2006}, Suar22     \\
	1254$-$0122        & 51       & 4185088, 12495872                      & SL2,SL1,LL2,LL1 & 32         & 32       & 8         & 16      & 2004-02-04, 2006-01-23             & Houck, James R.              &  14         & 6      & \citetalias{Cushing_etal2006}             \\
	1305$-$2541        & 51       & 4187904                                & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-02-15                         & Houck, James R.              &  43         & 10     & \citetalias{Cushing_etal2006}             \\
	1331$-$0116        & 20514    & 15492608                               & SL2,SL1         & 64         & 200      & \nodata   & \nodata & 2006-01-28                         & Golimowski, David A.         &  10         & 6      & \citetalias{Stephens_etal2009}            \\
	1335+1130          & 40449    & 27513600                               & SL1             & \nodata    & 128      & \nodata   & \nodata & 2008-08-09                         & Leggett, Sandy K.            &  \nodata    & 6      & \citetalias{Leggett_etal2009}             \\
	1425$-$3650        & 3136     & 10370816                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-02-15                         & Cruz, Kelle                  &  37         & 9      & \citetalias{Filippazzo_etal2015}, Suar22  \\
	1439+1839          & 251      & 12433664                               & SL2,SL1         & 56         & 80       & \nodata   & \nodata & 2005-07-01                         & Burgasser, Adam J.           &  22         & 9      & Suar22                                    \\
	1439+1929          & 51       & 4187136                                & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-07-06                         & Houck, James R.              &  41         & 11     & \citetalias{Cushing_etal2006}             \\
	1441$-$0945        & 50367    & 26087936                               & SL2,SL1         & 19         & 54       & \nodata   & \nodata & 2009-03-09                         & Cushing, Michael C.          &  10         & 5      & Suar22                                    \\
	1448+1031          & 3136     & 10371072                               & SL2,SL1         & 14         & 14       & \nodata   & \nodata & 2005-02-14                         & Cruz, Kelle                  &  27         & 7      & \citetalias{Filippazzo_etal2015}, Suar22  \\
	1456$-$2809        & 29       & 3876608                                & SL2,SL1,LL2,LL1 & 0.5        & 0.5      & 12        & 12      & 2004-02-29                         & Houck, James R.              &  33         & 11     & \citetalias{Cushing_etal2006}             \\
	1457$-$2121        & 51       & 4186368                                & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-02-15                         & Houck, James R.              &  10         & 13     & \citetalias{Cushing_etal2006}             \\
	1503+2525          & 51       & 6314496                                & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-07-06                         & Houck, James R.              &  16         & 14     & \citetalias{Cushing_etal2006}             \\
	1506+1321          & 51       & 12496384                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-07-09                         & Houck, James R.              &  39         & 12     & \citetalias{Cushing_etal2006}             \\
	1507$-$1627        & 51       & 4190208                                & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-08-08                         & Houck, James R.              &  58         & 17     & \citetalias{Cushing_etal2006}             \\
	1515+4847          & 51       & 12494336                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-03-19                         & Houck, James R.              &  32         & 14     & \citetalias{Cushing_etal2006}             \\
	1516+3053          & 20514    & 15493120                               & SL2,SL1         & 80         & 200      & \nodata   & \nodata & 2005-08-15                         & Golimowski, David A.         &  12         & 11     & \citetalias{Stephens_etal2009}            \\
	1520+3546          & 20514    & 14793984                               & SL2,SL1         & 32         & 96       & \nodata   & \nodata & 2005-08-15                         & Golimowski, David A.         &  16         & 10     & \citetalias{Stephens_etal2009}            \\
	1523+3014          & 51       & 12497664                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-03-19                         & Houck, James R.              &  16         & 7      & \citetalias{Cushing_etal2006}, Suar22     \\
	1526+2043          & 51       & 4191488                                & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2004-03-03                         & Houck, James R.              &  11         & 2      & \citetalias{Cushing_etal2006}, Suar22     \\
	1610$-$0040        & 51       & 12496640                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-08-07                         & Houck, James R.              &  24         & 5      & Suar22                                    \\
	1615+3559          & 51       & 12495104                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-02-16                         & Houck, James R.              &  16         & 4      & \citetalias{Cushing_etal2006}, Suar22     \\
	1624+0029          & 51       & 4185600                                & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-08-07                         & Houck, James R.              &  8          & 9      & \citetalias{Cushing_etal2006}             \\
	1626+3925          & 251      & 13659392                               & SL2,SL1         & 64         & 72       & \nodata   & \nodata & 2005-06-03                         & Burgasser, Adam J.           &  12         & 5      & Suar22                                    \\
	1658+7027          & 51       & 4193024                                & SL2,SL1,LL2,LL1 & 16         & 16       & 4         & 4       & 2004-04-17                         & Houck, James R.              &  34         & 12     & \citetalias{Cushing_etal2006}, Suar22     \\
	1707$-$0558        & 3136     & 10371584                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-04-17                         & Cruz, Kelle                  &  49         & 16     & Suar22                                    \\
	1721+3344          & 50059    & 25365760                               & SL2,SL1         & 64         & 64       & \nodata   & \nodata & 2008-08-01                         & Burgasser, Adam J.           &  49         & 12     & Suar22                                    \\
	1728+3948          & 51       & 4191744                                & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2004-04-16                         & Houck, James R.              &  17         & 5      & \citetalias{Cushing_etal2006}, Suar22     \\
	1731+2721          & 3136     & 10371840                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-08-04                         & Cruz, Kelle                  &  41         & 15     & Suar22                                    \\
	1753$-$6559        & 3136     & 10372096                               & SL2,SL1         & 12         & 12       & \nodata   & \nodata & 2005-09-08                         & Cruz, Kelle                  &  18         & 5      & Suar22                                    \\
	1807+5015          & 3136     & 10372352                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-07-13                         & Cruz, Kelle                  &  25         & 9      & Suar22                                    \\
	1821+1414          & 51       & 16176128                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2006-04-21                         & Houck, James R.              &  117        & 36     & \citetalias{Looper_etal2008b}             \\
	1828+1229          & 24       & 16202240                               & SL2,SL1         & 14         & 14       & \nodata   & \nodata & 2006-04-20                         & Roellig, Thomas              &  6          & 2      & \citetalias{Kirkpatrick_etal2010}, Suar22 \\
	1916+0509          & 29       & 12486401                               & SL2,SL1,LL2,LL1 & 1          & 1        & 8         & 8       & 2005-10-11                         & Houck, James R.              &  52         & 19     & \citetalias{Cushing_etal2006}             \\
	1936$-$5502        & 3136     & 10372608                               & SL2,SL1         & 14         & 14       & \nodata   & \nodata & 2005-09-14                         & Cruz, Kelle                  &  15         & 4      & Suar22                                    \\
	2057$-$0252        & 3136     & 10373120                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-05-25                         & Cruz, Kelle                  &  23         & 4      & \citetalias{Filippazzo_etal2015}, Suar22  \\
	2132+1341          & 50367    & 26087168                               & SL2,SL1         & 62         & 158      & \nodata   & \nodata & 2009-01-04                         & Cushing, Michael C.          &  12         & 7      & Suar22                                    \\
	2139+0220          & 3136     & 12913664                               & SL2,SL1         & 8          & 8        & \nodata   & \nodata & 2005-05-25                         & Cruz, Kelle                  &  10         & 2      & \citetalias{Filippazzo_etal2015}, Suar22  \\
	2144+1446          & 40489    & 23795968, 23796224                     & SL2,SL1         & 256        & 448      & \nodata   & \nodata & 2008-08-02, 2008-07-11             & Metchev, Stanimir            &  26         & 385    & \citetalias{Suarez_etal2021a}             \\
	2146$-$0010        & 527      & 28721408, 28721920                     & SL1             & \nodata    & 336      & \nodata   & \nodata & 2008-12-16                         & Burningham, Ben              &  \nodata    & 6      & \citetalias{Leggett_etal2010b}            \\
	2148+4003          & 24       & 16201984                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-12-15                         & Roellig, Thomas              &  141        & 57     & \citetalias{Looper_etal2008b}             \\
	2152+0937          & 3136     & 10373632                               & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2005-07-09                         & Cruz, Kelle                  &  18         & 5      & Suar22                                    \\
	2204$-$5646        & 51       & 6313730                                & SL2,SL1,LL2,LL1 & 8          & 8        & 8         & 16      & 2005-05-31                         & Houck, James R.              &  75         & 66     & \citetalias{Roellig_etal2004}             \\
	2224$-$0158        & 51       & 4189440                                & SL2,SL1         & 16         & 16       & \nodata   & \nodata & 2004-11-13                         & Houck, James R.              &  37         & 8      & \citetalias{Cushing_etal2006}             \\
	2238$-$1517        & 29       & 3878912                                & SL2,SL1,LL2,LL1 & 0.4        & 0.4      & 0.4       & 0.4     & 2004-06-07                         & Houck, James R.              &  158        & 76     & \citetalias{Cushing_etal2006}, Suar22     \\
	2244+2043          & 3431     & 10979840                               & SL2,SL1         & 16         & 48       & \nodata   & \nodata & 2004-12-10                         & Leggett, Sandy K.            &  19         & 12     & \citetalias{Stephens_etal2009}            \\
	2254+3123          & 3431     & 12238592, 12239104, 12239360           & SL2,SL1         & 88         & 288      & \nodata   & \nodata & 2005-01-05                         & Leggett, Sandy K.            &  14         & 13     & \citetalias{Stephens_etal2009}            \\
	2351$-$2537        & 3136     & 10374144                               & SL2,SL1         & 6          & 6        & \nodata   & \nodata & 2005-07-05                         & Cruz, Kelle                  &  27         & 6      & \citetalias{Filippazzo_etal2015}, Suar22  \\
	\bottomrule
\end{longtable}
